Regrading Policies for Flexible Information Flow Control in Session-Typed Concurrency

Noninterference guarantees that an attacker cannot infer secrets by interacting with a program. Information flow control (IFC) type systems assert noninterference by tracking the level of information learned (pc) and disallowing communication to entities of lesser or unrelated level than the pc. Control flow constructs such as loops are at odds with this pattern because they necessitate downgrading the pc upon recursion to be practical. In a concurrent setting, however, downgrading is not generally safe. This paper utilizes session types to track the flow of information and contributes an IFC type system for message-passing concurrent processes that allows downgrading the pc upon recursion. To make downgrading safe, the paper introduces regrading policies. Regrading policies are expressed in terms of integrity labels, which are also key to safe composition of entities with different regrading policies. The paper develops the type system and proves progress-sensitive noninterference for well-typed processes, ruling out timing attacks that exploit the relative order of messages. The type system has been implemented in a type checker, which supports security-polymorphic processes using local security theories.

==> appendix-arxiv/apx-logical-relation-i.tex <==
\begin{small}
\[\begin{array}{lcl}
(1)\; ({\mc{D}_1};{\mc{D}_2}) &
\m{iff} &
( {\mc{D}_1} ; {\mc{D}_2} ) \in \m{Tree}(\cdot \Vdash y_\alpha)\, \m{and} \\
\qquad \in \mc{V}^c\llbracket \cdot \Vdash y_\alpha{:}1\rrbracket_{\cdot;y_\alpha}^{m+1} & & \mc{D}_1=\mathbf{msg}(\mathbf{close}\,y_\alpha ) \, \m{and}\, \mc{D}_2=\mathbf{msg}( \mathbf{close}\,y_\alpha)\\[4pt]
 
(2)\; ({\mc{D}_1} ; {\mc{D}_2}) &
\m{iff} &
({\mc{D}_1} ; {\mc{D}_2} ) \in \m{Tree}(\Delta \Vdash y_\alpha:\oplus\{\ell{:}A_\ell\}_{\ell \in I})\, \m{and}\,\,  \exists k_1,k_2 \in I.\\
 \qquad \in \mc{V}^c\llbracket (\Delta \Vdash y_\alpha{:}\oplus\{\ell{:}A_\ell\}_{\ell \in I})\rrbracket_{\cdot;y_\alpha}^{m+1}& & \mathcal{D}_1=\mathcal{D}'_1\mathbf{msg}(y_\alpha.k_1) \, \m{and}\, \mathcal{D}_2=\mathcal{D}'_2 \mathbf{msg}(y_\alpha.k_2)\, \m{and}\, k_1=k_2 \\
&& \m{and}\,({\mc{D}'_1};  {\mc{D}'_2}) \in  \mc{E}^c\llbracket \Delta \Vdash y_{\alpha+1}{:}A_{k_1}\rrbracket^{m}   \\[4pt]
   
(3)\; ({\mc{D}_1};{\mc{D}_2}) &
\m{iff} &
({\mc{D}_1}; {\mc{D}_2} ) \in \m{Tree}(\Delta \Vdash y_\alpha{:}\&\{\ell{:}A_\ell\}_{\ell \in I})\,\m{and}\,\,  \forall k_1, k_2 \in I.\,  \\
\qquad \in \mc{V}^c\llbracket \Delta \Vdash y_\alpha{:}\&\{\ell{:}A_\ell\}_{\ell \in I}\rrbracket_{y_\alpha; \cdot}^{m+1} && \mathbf{if}\, k_1=k_2\, \mathbf{then} ( {\mc{D}_1 \mathbf{msg}( y_\alpha.k_1)}; {\mc{D}_2\mathbf{msg}( y_\alpha.k_2)} )\in\\ && \quad \mc{E}^c\llbracket \Delta \Vdash y_{\alpha+1}{:}A_{k_1}\rrbracket^{m}    \\[4pt]
   
(4)\; ( {\mc{D}_1}; {\mc{D}_2})   &
\m{iff} &
( {\mc{D}_1} ;{\mc{D}_2} ) \in \m{Tree}(\Delta', \Delta'' \Vdash y_\alpha{:}A\otimes B)\, \m{and}\,\exists x_\beta\,\, \m{s.t.}\\
\qquad \in \mc{V}^c\llbracket \Delta',\Delta'' \Vdash y_\alpha{:}A\otimes B\rrbracket_{\cdot; y_\alpha}^{m+1}& &
\, \mathcal{D}_1=\mathcal{D}'_1\mathcal{T}_1\mathbf{msg}( \mb{send}\,x_\beta\,y_\alpha)\, \m{for}\, \mc{T}_1 \in \m{Tree}(\Delta'' \Vdash x_\beta{:}A)\, \m{and}\\
&& \mathcal{D}_2=\mathcal{D}'_2\mc{T}_2 \mathbf{msg}( \mb{send}\,x_\beta\,y_\alpha)\,\m{for}\, \mc{T}_2 \in \m{Tree}(\Delta'' \Vdash x_\beta{:}A)\, \m{and}\\
&& ( {\mc{T}_1}; {\mc{T}_2})  \in  \mc{E}^c\llbracket \Delta'' \Vdash x_{\beta}{:}A\rrbracket^{m} \,\m{and}\\
&& ( {\mc{D}'_1}; {\mc{D}'_2})  \in  \mc{E}^c\llbracket \Delta' \Vdash y_{\alpha+1}{:}B\rrbracket^{m}  \\[4pt]
  
(5)\; ( {\mc{D}_1} ; {\mc{D}_2} )&
\m{iff} &
( {\mc{D}_1}; {\mc{D}_2} ) \in \m{Tree}(\Delta \Vdash y_\alpha{:}A\multimap B)\, \m{and}\, \forall x_\beta {\not\in} \mathit{dom}(\Delta,y_\alpha{:}A \multimap B).\\
\qquad \in \mc{V}^c\llbracket \Delta \Vdash y_\alpha{:}A\multimap B\rrbracket_{y_\alpha; \cdot}^{m+1} && ( {\mc{D}_1\mathbf{msg}( \mb{send}\,x_\beta\,y_\alpha)};  {\mc{D}_2\mathbf{msg}(\mb{send}\,x_\beta\,y_\alpha)} )  \in \\
&&  \quad \mc{E}^c\llbracket \Delta, x_\beta{:}A\Vdash y_{\alpha+1}{:}B\rrbracket^{m}  \\[4pt]
   
(6)\; ({\mc{D}_1};{\mc{D}_2}) &
\m{iff} &
({\mc{D}_1}; {\mc{D}_2}) \in \m{Tree}(\Delta, y_\alpha{:}1 \Vdash K)\, \m{and} \\
\qquad \in\mc{V}^c\llbracket \Delta, y_\alpha{:}1 \Vdash K\rrbracket_{y_\alpha; \cdot}^{m+1}&&( {\mathbf{msg}( \mathbf{close}\,y_\alpha)\mc{D}_1}; {\mathbf{msg}( \mathbf{close}\,y_\alpha )\mc{D}_2} )\in \mc{E}^c\llbracket \Delta \Vdash K\rrbracket^{m}  \\[4pt]

(7)\; ( {\mc{D}_1} ; {\mc{D}_2} ) &
\m{iff} &
({\mc{D}_1} ; {\mc{D}_2} ) \in \m{Tree}(\Delta, y_\alpha{:}\oplus\{\ell{:}A_\ell\}_{\ell \in I} \Vdash K)\, \m{and}\, \forall k_1,k_2 \in I. \\
\qquad \in \mc{V}^c\llbracket \Delta, y_\alpha:\oplus\{\ell{:}A_\ell\}_{\ell \in I} \Vdash K\rrbracket_{y_\alpha; \cdot}^{m+1}&&\mathbf{if} \, k_1=k_2 \mathbf{then}\,({\mathbf{msg}(y_\alpha.k_1)\mc{D}_1}; {\mathbf{msg}(y_\alpha.k_2)\mc{D}_2}) \in\\
&& \quad  \mc{E}^c\llbracket \Delta, y_{\alpha+1}{:}A_{k_1} \Vdash K \rrbracket^{m} \\[4pt]
   
(8)\; ( {\mc{D}_1} ;{\mc{D}_2} )  &
\m{iff} &
({\mc{D}_1}; {\mc{D}_2} ) \in \m{Tree}(\Delta, y_\alpha{:}\&\{\ell{:}A_\ell\}_{\ell \in I} \Vdash K)\, \m{and} \, \exists k_1,k_2 \in I.\\
\qquad \in \mc{V}^c\llbracket \Delta, y_\alpha{:}\&\{\ell{:}A_\ell\}_{\ell \in I} \Vdash K \rrbracket_{\cdot; y_\alpha}^{m+1}\,  &&\mathcal{D}_1=\mathbf{msg}( y_\alpha.k_1) \mathcal{D}'_1 \, \m{and}\ \mathcal{D}_2=\mathbf{msg}( y_\alpha.k_2)\mathcal{D}'_2\,\m{and}\, k_1=k_2 \\
&&\m{and}\,({\mc{D}'_1}; {\mc{D}'_2}) \in  \mc{E}^c\llbracket \Delta, y_{\alpha+1}{:}A_{k_1} \Vdash K \rrbracket^{m} \\[4pt]
   
(9)\; ( {\mc{D}_1} ; {\mc{D}_2} )  &
\m{iff} &
( {\mc{D}_1} ; {\mc{D}_2} ) \in \m{Tree}(\Delta, y_\alpha{:}A\otimes B \Vdash K)\,\m{and}\, \forall x_\beta {\not \in} \mathit{dom}(\Delta,y_\alpha{:} A \otimes B, K). \\
\qquad  \in \mc{V}^c\llbracket \Delta, y_\alpha{:}A\otimes B \Vdash K \rrbracket_{y_\alpha; \cdot}^{m+1}&&({\mathbf{msg}( \mb{send}x_\beta\,y_\alpha)\mc{D}_1}; {\mathbf{msg}( \mb{send}x_\beta\,y_\alpha)\mc{D}_2}) \in \\
&& \quad \mc{E}^c\llbracket \Delta,x_\beta{:}A, y_{\alpha+1}{:}B \Vdash K \rrbracket^{m}  \\[4pt]
  
(10)\; ( {\mc{D}_1} ; {\mc{D}_2} )  &
\m{iff} &
 ({\mc{D}_1} ; {\mc{D}_2}) \in \m{Tree}(\Delta', \Delta'', y_\alpha{:}A\multimap B \Vdash K) \,\m{and} \, \exists x_\beta\, \m{s.t.}\\
\qquad \in \mc{V}^c\llbracket \Delta', \Delta'', y_\alpha{:}A\multimap B \Vdash K \rrbracket_{\cdot;y_\alpha}^{m+1}&& \mathcal{D}_1=\mathcal{T}_1\mathbf{msg}( \mb{send}x_\beta\,y_\alpha)\,\mathcal{D}''_1 \,\m{for}\, \mc{T}_1 \in \m{Tree}(\Delta' \Vdash x_\beta{:}A)\\
&& \mathcal{D}_2=\mathcal{T}_2\mathbf{msg}( \mb{send}x_\beta\,y_\alpha)\,\mc{D}''_2  \,\m{for}\, \mc{T}_2 \in \m{Tree}(\Delta' \Vdash x_\beta{:}A)\,\m{and} \\
&& ({\mathcal{T}_1};{\mathcal{T}_2}) \in  \mc{E}^c\llbracket \Delta' \Vdash x_\beta{:}A \rrbracket^{m} \,\m{and}\\
&&  ({\mc{D}''_1}; {\mc{D}''_2} ) \in  \mc{E}^c\llbracket \Delta'', y_{\alpha+1}{:}B \Vdash K \rrbracket^{m}\\[4pt]

(11)\; ({\mc{D}_1}; {\mc{D}_2}) \in\mc{E}^c\llbracket \Delta \Vdash K \rrbracket^{m+1} &
\m{iff} &
({\mc{D}_1}; {\mc{D}_2})\in \m{Tree}(\Delta \Vdash K)\,\m{and} \, \forall\, \Upsilon_1, \Theta_1, \mc{D}'_1.\, \m{if}\; {\mc{D}_1}\;\mapsto^{{*}_{\Upsilon_1; \Theta_1}}\; {\mc{D}'_1}\,\\ &&  \m{then}\,\exists \Upsilon_2, \mc{D}'_2 \m{\,such \, that\,}\,{\mc{D}_2}\mapsto^{{*}_{ \Upsilon_2}}{\mc{D}'_2},  \; \m{and}\, \Upsilon_1 \subseteq \Upsilon_2\; \m{and} \\[2pt]
&& \forall\, y_\alpha \in \mb{Out}(\Delta \Vdash K).\, \mb{if}\, y_\alpha \in \Upsilon_1.\, \mb{then}\, ({\mc{D}'_1}; {\mc{D}'_2})\in \mc{V}^c\llbracket  \Delta \Vdash K \rrbracket_{\cdot;y_\alpha}^{m+1}\,\m{and}\,\\[2pt]
&& \forall\, y_\alpha \in \mb{In}(\Delta \Vdash K). \mb{if}\, y_\alpha \in \Theta_1.\, \mb{then}\, ({\mc{D}'_1}; {\mc{D}'_2})\in \mc{V}^c\llbracket  \Delta \Vdash K \rrbracket_{y_\alpha;\cdot}^{m+1}
\\[4pt]
  
(12)\; ({\mc{D}_1}; {\mc{D}_2}) \in\mc{E}^c\llbracket \Delta \Vdash K \rrbracket^{0} &
\m{iff}&
({\mc{D}_1}; {\mc{D}_2})\in \m{Tree}(\Delta \Vdash K)



\end{array}\]%
\end{small}


==> figs/dynamics-apx.tex <==

\begin{tabbing}

    $\msc{D-Fwd}$ \= $\mb{proc}(y_\alpha\langle p \rangle,  F_Y[\gamma][x_\beta^{\langle p \rangle},y_\alpha^{\langle p \rangle}] @ p)  \ostep$  \` $(p_\psi= p_\psi; x:{C}\langle p_\psi \rangle \vdash F_y = \fwder{C,y^{p_\psi} \leftarrow x^{p_\psi}} @p_\psi  ::y: C\langle p_\psi\rangle \in \Sigma)$ \\
    \> $\mb{proc}(y_\alpha\langle p \rangle,\fwder{C; y_\alpha^{\langle p\rangle} \leftarrow x_\beta^{\langle p \rangle}} @p ) $ \` $( x\langle p_\psi\rangle,y\langle p_\psi \rangle \Vdash \gamma : x_\beta\langle p \rangle,y_\alpha\langle p \rangle )$\\
    
    $\msc{Spawn}$ \> $\mb{proc}(y_\alpha\langle p \rangle,  (x^{\langle p' \rangle} \leftarrow X[\gamma] \leftarrow \D)@\langle p_2 \rangle ; Q@\langle p_1 \rangle)  \ostep$ \` $(\Psi'; \D' \vdash X = P @{\langle \psi_0, \omega_0 \rangle} ::x: B'\langle \psi, \omega \rangle \in \Sigma)$ \\
    \> $\quad \mb{proc}(x_0\langle p' \rangle, (\subst{x_0, \D}{x, \D'} \hat{\gamma}(P))@\langle p_2 \rangle) \; \mb{proc}(y_\alpha\langle p \rangle,  (\subst{x_0}{x}{Q})@\langle p_1 \rangle)$ \` $(\Psi_0 \Vdash \gamma : \Psi',\, \, x_0\, \mi{fresh})$ \\
    
    $1_{\m{snd}}$ \> $\mb{proc}(y_\alpha\langle p \rangle,(\mathbf{close}\, y_\alpha)@\langle p_1 \rangle) \ostep \mb{msg}(\mathbf{close}\, y_\alpha)$ \\ 
    
    $1_{\m{rcv}}$ \> $\mb{msg}(\mathbf{close}\, y_\alpha)\; \mb{proc}(x_\beta\langle p' \rangle, (\mathbf{wait}\,y_\alpha;Q)@\langle p_1 \rangle) \ostep  \mb{proc}(x_\beta\langle p' \rangle, Q@\langle p_1 \rangle \sqcup \langle p \rangle )$ \\ 
    
    $\oplus_{\m{snd}}$ \>$\mb{proc}(y_\alpha\langle p \rangle, y_\alpha.k; P@\langle p_1 \rangle) \ostep  \mb{proc}(y_{\alpha+1}\langle p \rangle, ([y_{\alpha+1}/y_{\alpha }]P)@\langle p_1 \rangle)\; \mb{msg}( y_\alpha.k;y_\alpha \leftarrow y_{\alpha+1})$ \\
    
    $\oplus_{\m{rcv}}$ \> $\mb{msg}(y_\alpha.k) \; \mb{proc}(u_\gamma\langle p' \rangle,\mb{case}\, y_\alpha^{\langle p \rangle} (( \ell \Rightarrow P_\ell)_{\ell \in L})@\langle p_1 \rangle) \ostep \,\, \mb{proc}(u_{\gamma}\langle p' \rangle, ([y_{\alpha+1}/y_{\alpha}] P_k)@\langle p_1 \rangle\sqcup \langle p \rangle)$ \\
    
    $\&_{\m{snd}}$ \> $\mb{proc}(y_\alpha\langle p \rangle, (x_\beta.k; P)@\langle p_1 \rangle) \ostep \mb{msg}( x_\beta.k)\; \mb{proc}(y_{\alpha}\langle p \rangle, ([x_{\beta+1}/x_{\beta}]P)@\langle p_1 \rangle)$ \\ 
    
    $\&_{\m{rcv}}$ \> $\mb{proc}(y_\alpha\langle p \rangle,(\mb{case}\, y_\alpha ( \ell \Rightarrow P_\ell)_{\ell \in L})@\langle p_1 \rangle) \; \mb{msg}(y_\alpha.k) \ostep \,\, \mb{proc}(v_{\delta}\langle p \rangle,([y_{\alpha+1}/y_{\alpha}] P_k)@\langle p \rangle)$ \\
    
    $\otimes_{\m{snd}}$ \> $\mb{proc}(y_\alpha\langle p \rangle,(\mathbf{send}\,x_\beta\,y_\alpha; P)@\langle p_1 \rangle) \ostep\,\,\mb{proc}(y_{\alpha+1}\langle p \rangle, ([y_{\alpha+1}/y_{\alpha}]P)@\langle p_1 \rangle)\; \mb{msg}( \mathbf{send}\,x_\beta\,y_\alpha)$ \\
    
    $\otimes_{\m{rcv}}$ \> $\mb{msg}(\mathbf{send}\,x_\beta\,y_\alpha) \; \mb{proc}(u_\gamma\langle p' \rangle,(w\leftarrow \mathbf{recv}\,y^{\langle p \rangle}_\alpha; P)@\langle p_1 \rangle) \ostep \, \mb{proc}(u_{\gamma}\langle p' \rangle, ([x_\beta/w][y_{\alpha+1}/y_{\alpha}] P)@(\langle p_1 \rangle\sqcup \langle p \rangle ))$ \\
    
    $\multimap_{\m{snd}}$ \> $\mb{proc}(y_\alpha\langle p \rangle,(\mathbf{send}\,x_\beta\,u_\gamma; P)@\langle p_1 \rangle) \ostep\, \mb{msg}( \mathbf{send}\,x_\beta\,u_\gamma)\; \mb{proc}(y_{\alpha}\langle p \rangle, ([u_{\gamma+1}/u_{\gamma}]P)@\langle p_1 \rangle)$ \\
    
    $\multimap_{\m{rcv}}$ \> $\mb{proc}(y_\alpha\langle p \rangle,(w\leftarrow \mathbf{recv}\,y_\alpha; P)@\langle p_1 \rangle) \; \mb{msg}(\mathbf{send}\,x_\beta\,y_\alpha) \ostep  \, \mb{proc}(v_\delta\langle p \rangle, ([x_\beta/w][y_{\alpha+1}/y_{\alpha}] P)@ \langle p \rangle)$
    \end{tabbing}
    

==> figs/dynamics.tex <==
{\small
\begin{tabbing}
    
    $\msc{Spawn}$ \= $\mb{proc}(y_\alpha{\it\color{red}\langle p \rangle},  (x^{{\it\color{red}\langle p' \rangle}} \leftarrow X{\it\color{red}[\gamma]} \leftarrow \D){\it\color{red}@\langle p_2 \rangle} ; Q{\it\color{red}@\langle p_1 \rangle})$\\
\` $({\it\color{red}\Psi'}; \D' \vdash X = P {\it\color{red}@{\langle \psi_0, \omega_0 \rangle}} ::x: B'{\it\color{red}\langle \psi, \omega \rangle} \in \Sigma)$ \\
    \> $\ostepb \mb{proc}(x_0{\it\color{red}\langle p' \rangle}, (\subst{x_0, \D}{x, \D'} \hat{{\it\color{red}\gamma}}(P)){\it\color{red}@\langle p_2 \rangle}) \; \mb{proc}(y_\alpha{\it\color{red}\langle p \rangle},  (\subst{x_0}{x}{Q}){\it\color{red}@\langle p_1 \rangle})$\\
\` $({\it\color{red}\Psi_0 \Vdash \gamma : \Psi'},\, \, x_0\, \mi{fresh})$ \\
    
    $1_{\m{snd}}$ \> $\mb{proc}(y_\alpha{\it\color{red}\langle p \rangle},(\mathbf{close}\, y_\alpha){\it\color{red}@\langle p_1 \rangle}) \ostep \mb{msg}(\mathbf{close}\, y_\alpha)$ \\ 
    
    $1_{\m{rcv}}$ \> $\mb{msg}(\mathbf{close}\, y_\alpha)\; \mb{proc}(x_\beta{\it\color{red}\langle p' \rangle}, (\mathbf{wait}\,y_\alpha;Q){\it\color{red}@\langle p_1 \rangle}) \ostep  \mb{proc}(x_\beta{\it\color{red}\langle p' \rangle}, Q{\it\color{red}@\langle p_1 \rangle \sqcup \langle p \rangle })$ \\ 
    
    $\oplus_{\m{snd}}$ \>$\mb{proc}(y_\alpha{\it\color{red}\langle p \rangle}, y_\alpha.k; P{\it\color{red}@\langle p_1 \rangle}) \ostep  \mb{proc}(y_{\alpha+1}{\it\color{red}\langle p \rangle}, ([y_{\alpha+1}/y_{\alpha }]P){\it\color{red}@\langle p_1 \rangle})\; \mb{msg}( y_\alpha.k)$ \\
    
    $\oplus_{\m{rcv}}$ \> $\mb{msg}(y_\alpha.k) \; \mb{proc}(u_\gamma{\it\color{red}\langle p' \rangle},\mb{case}\, y_\alpha^{{\it\color{red}\langle p \rangle}} (( \ell \Rightarrow P_\ell)_{\ell \in L}){\it\color{red}@\langle p_1 \rangle})$\\
\>$\ostepb \mb{proc}(u_{\gamma}{\it\color{red}\langle p' \rangle}, ([y_{\alpha+1}/y_{\alpha}] P_k){\it\color{red}@\langle p_1 \rangle\sqcup \langle p \rangle})$ \\
    
    $\&_{\m{snd}}$ \> $\mb{proc}(y_\alpha{\it\color{red}\langle p \rangle}, (x_\beta.k; P){\it\color{red}@\langle p_1 \rangle}) \ostep \mb{msg}( x_\beta.k)\; \mb{proc}(y_{\alpha}{\it\color{red}\langle p \rangle}, ([x_{\beta+1}/x_{\beta}]P){\it\color{red}@\langle p_1 \rangle})$ \\ 
    
    $\&_{\m{rcv}}$ \> $\mb{proc}(y_\alpha{\it\color{red}\langle p \rangle},(\mb{case}\, y_\alpha ( \ell \Rightarrow P_\ell)_{\ell \in L}){\it\color{red}@\langle p_1 \rangle}) \; \mb{msg}(y_\alpha.k) \ostep \mb{proc}(v_{\delta}{\it\color{red}\langle p \rangle},([y_{\alpha+1}/y_{\alpha}] P_k){\it\color{red}@\langle p \rangle)}$ \\
    
    $\otimes_{\m{snd}}$ \> $\mb{proc}(y_\alpha{\it\color{red}\langle p \rangle},(\mathbf{send}\,x_\beta\,y_\alpha; P){\it\color{red}@\langle p_1 \rangle}) \ostep \mb{proc}(y_{\alpha+1}{\it\color{red}\langle p \rangle}, ([y_{\alpha+1}/y_{\alpha}]P){\it\color{red}@\langle p_1 \rangle})\; \mb{msg}( \mathbf{send}\,x_\beta\,y_\alpha)$ \\
    
    $\otimes_{\m{rcv}}$ \> $\mb{msg}(\mathbf{send}\,x_\beta\,y_\alpha) \; \mb{proc}(u_\gamma{\it\color{red}\langle p' \rangle},(w\leftarrow \mathbf{recv}\,y^{{\it\color{red}\langle p \rangle}}_\alpha; P){\it\color{red}@\langle p_1 \rangle})$\\
\> $\ostepb \mb{proc}(u_{\gamma}{\it\color{red}\langle p' \rangle}, ([x_\beta/w][y_{\alpha+1}/y_{\alpha}] P){\it\color{red}@(\langle p_1 \rangle\sqcup \langle p \rangle)})$ \\
    
    $\multimap_{\m{snd}}$ \> $\mb{proc}(y_\alpha{\it\color{red}\langle p \rangle},(\mathbf{send}\,x_\beta\,u_\gamma; P){\it\color{red}@\langle p_1 \rangle}) \ostep \mb{msg}( \mathbf{send}\,x_\beta\,u_\gamma)\; \mb{proc}(y_{\alpha}{\it\color{red}\langle p \rangle}, ([u_{\gamma+1}/u_{\gamma}]P){\it\color{red}@\langle p_1 \rangle})$ \\
    
    $\multimap_{\m{rcv}}$ \> $\mb{proc}(y_\alpha{\it\color{red}\langle p \rangle},(w\leftarrow \mathbf{recv}\,y_\alpha; P){\it\color{red}@\langle p_1 \rangle}) \; \mb{msg}(\mathbf{send}\,x_\beta\,y_\alpha) \ostep \mb{proc}(v_\delta{\it\color{red}\langle p \rangle}, ([x_\beta/w][y_{\alpha+1}/y_{\alpha}] P){\it\color{red}@ \langle p \rangle})$
    \end{tabbing}
}
    

==> figs/insecure-impl.tex <==
\begin{minipage}[t]{1\textwidth}
\begin{tabbing}
%%% hasty analyzer
$w_1{:}\m{vote}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}},  w_2{:}\m{vote}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}}, x{:}\m{tactic}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}} \vdash \m{A_H} :: z{:}\m{result}\maxsec{\dlabel{\mb{bank}}{\mb{bank}}}$ \\
$z \leftarrow \m{A_H}\leftarrow w_1, w_2, x =$\\
$\mb{case} \, x \, ($\=$\mathit{green} \Rightarrow w_1.\mathit{ask}; \, \mb{case} \, w_1 \, ($\=$\mathit{yes} \Rightarrow $$w_2.\mathit{ask}; \mb{case} \, w_2 \,($\=$\mathit{yes} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A_H}\leftarrow w_1, w_2, x)$\\
\>\>\> $\mid \mathit{no} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A_H}\leftarrow w_1, w_2, x))$\\
\>\>$\mid \mathit{no} \Rightarrow $$w_2.\mathit{ask}; \mb{case} \, w_2 \,($\=$\mathit{yes} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A_H}\leftarrow w_1, w_2, x)$\\
\>\>\> $\mid \mathit{no} \Rightarrow z.\mathit{sell};$  $(z\leftarrow \m{A_H}\leftarrow w_1, w_2, x)))$\\
\>$\mid \mathit{red} \Rightarrow w_1.\mathit{ask}; \mb{case} \, w_1 \, ($\=$\mathit{yes} \Rightarrow $$ z.\mathit{buy};$  $(z\leftarrow \m{A_H}\leftarrow w_1, w_2{:}, x)$\\
\>\>$\mid \mathit{no} \Rightarrow  z.\mathit{sell};$  $(z\leftarrow \m{A_H}\leftarrow w_1, w_2, x)))$ $\runsec{@\dlabel{\mb{guest}}{\mb{guest}}}$\\[5pt]

%%% reckless analyzer
$w_1{:}\m{vote}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}},  w_2{:}\m{vote}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}}, x{:}\m{tactic}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}} \vdash \m{A_R} :: z{:}\m{result}\maxsec{\dlabel{\mb{bank}}{\mb{bank}}}$ \\
$z \leftarrow \m{A_R}\leftarrow w_1, w_2, x =$\\
$\mb{case} \, x \, ($\=$\mathit{green} \Rightarrow w_1.\mathit{ask}; \, \mb{case} \, w_1 \, ($\=$\mathit{yes} \Rightarrow $$w_2.\mathit{ask}; \mb{case} \, w_2 \,($\=$\mathit{yes} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A_R}\leftarrow w_1, w_2, x)$\\
\>\>\> $\mid \mathit{no} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A_R}\leftarrow w_1, w_2, x))$\\
\>\>$\mid \mathit{no} \Rightarrow $$w_2.\mathit{ask}; \mb{case} \, w_2 \,($\=$\mathit{yes} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A_R}\leftarrow w_1, w_2, x)$\\
\>\>\> $\mid \mathit{no} \Rightarrow z.\mathit{sell};$  $(z\leftarrow \m{A_R}\leftarrow w_1, w_2, x)))$\\
     
\>$\mid \mathit{red} \Rightarrow w_1.\mathit{ask}; w_2.\mathit{ask};\, \mb{case} \, w_1 \,($\=$\mathit{yes} \Rightarrow $$ \mb{case} \, w_2 \,($\=$\mathit{yes} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A_R}\leftarrow w_1, w_2, x)$\\
\>\>\> $\mid \mathit{no} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A_R}\leftarrow w_1, w_2, x))$\\
\>\>$\mid \mathit{no} \Rightarrow \mb{case} \, w_2 \,($\=$\mathit{yes} \Rightarrow z.\mathit{sell};$  $(z\leftarrow \m{A_R}\leftarrow w_1, w_2, x)$\\
\>\>\> $\mid \mathit{no} \Rightarrow z.\mathit{sell};$ \= $(z\leftarrow \m{A_R}\leftarrow w_1, w_2, x))))$\\ 
\>\>\>\>\qquad \qquad \quad$\runsec{@\dlabel{\mb{guest}}{\mb{guest}}}$
\end{tabbing}
\end{minipage}


==> figs/poly-bank-impl.tex <==
\begin{minipage}[t]{\textwidth}
\begin{tabbing}
%%%bank
$\Psi;y_1{:}\m{customer}\maxsec{\dlabel{\psi}{\mb{guest}}},  y_2{:}\m{customer}\maxsec{\dlabel{\psi'}{\mb{guest}}}, w_1{:}\m{account}\maxsec{\dlabel{\psi}{\psi}}, w_2{:}\m{account}\maxsec{\dlabel{\psi'}{\psi'}}$\\
$\vdash \m{Bank_A} :: x{:}\m{1}\maxsec{\dlabel{\mb{bank}}{\mb{bank}}}$ \\
$x \leftarrow \m{Bank_A}\leftarrow y_1, y_2, w_1, w_2=$\\
$\mb{case} \, y_1 \, $\=$($\=$\mathit{tok_{white}} \Rightarrow y_1.\mathit{succ}; \, $ \= $(u\leftarrow \m{Statement_A}[\gamma]\leftarrow \cdot);\, \mb{send}\, u\, w_1; (x'\leftarrow \m{Bank_B}[\gamma]\leftarrow y_1, y_2, w_1, w_2);\;$\\
\>\>$x \leftarrow x'$\\
$\quad \quad\, $\>  $\mid \mathit{tok_{black}} \Rightarrow y_1.\mathit{fail};(x'\leftarrow \m{Bank_B}[\gamma]\leftarrow y_1, y_2, w_1, w_2);\; x \leftarrow x'\,)\runsec{@\dlabel{\mb{guest}}{\mb{guest}}}$\\[4pt]

$\Psi;y_1{:}\m{customer}\maxsec{\dlabel{\psi}{\mb{guest}}},  y_2{:}\m{customer}\maxsec{\dlabel{\psi'}{\mb{guest}}}, w_1{:}\m{account}\maxsec{\dlabel{\psi}{\psi}}, w_2{:}\m{account}\maxsec{\dlabel{\psi'}{\psi'}}$\\
$\vdash \m{Bank_B} :: x{:}\m{1}\maxsec{\dlabel{\mb{bank}}{\mb{bank}}}$ \\
$x \leftarrow \m{Bank_B}\leftarrow y_1, y_2, w_1, w_2=$\\
$\mb{case} \, y_2 \, $\= $(\mathit{tok_{black}} \Rightarrow y_2.\mathit{succ}; \, $ \= $(u\leftarrow \m{_B}[\gamma]\leftarrow \cdot);\, \mb{send}\, u\, w_2; (x'\leftarrow \m{Bank_A}[\gamma]\leftarrow y_1, y_2, w_1, w_2);\; x \leftarrow x'$\\
$\quad \quad\, $\>  $\mid \mathit{tok_{white}} \Rightarrow y_2.\mathit{fail};(x'\leftarrow \m{Bank_A}[\gamma]\leftarrow y_1, y_2, w_1, w_2);\; x \leftarrow x'\,)\runsec{@\dlabel{\mb{guest}}{\mb{guest}}}$\\[4pt]
%
$\Psi;\cdot \vdash \m{Customer_A} :: y{:}\m{customer}\maxsec{\dlabel{\psi}{\mb{guest}}}$ \\
$ y\leftarrow \m{Customer_A}\leftarrow \cdot=$\\
$y.\mathit{tok_{white}}; \mb{case} \, y \, $\= $(\mathit{succ} \Rightarrow  (y'\leftarrow \m{Customer_A}[\gamma]\leftarrow \cdot);\; y \leftarrow y'$\\
$\quad \quad\, $\>  $\mid \mathit{fail} \Rightarrow (y'\leftarrow \m{Customer_A}[\gamma]\leftarrow \cdot);\; y \leftarrow y')\;\;\runsec{@\dlabel{\psi}{\mb{guest}}}$\\[4pt]
$\Psi;\cdot \vdash \m{Statement_A} :: u{:}\m{transfer}\maxsec{\dlabel{\psi}{\psi}}$ \\
$ u\leftarrow \m{Statement_A}\leftarrow \cdot=\;\;$
$u.\mathit{transaction}; \mb{close} \, u\;\; \runsec{@\dlabel{\psi}{\psi}}$
\end{tabbing}
\end{minipage}


==> figs/survey-impl.tex <==
\begin{minipage}[t]{1\textwidth}
\begin{tabbing}
%%% good analyzer
$w_1{:}\m{vote}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}},  w_2{:}\m{vote}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}}, x{:}\m{tactic}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}} \vdash \m{A} :: z{:}\m{result}\maxsec{\dlabel{\mb{bank}}{\mb{bank}}}$ \\
$z \leftarrow \m{A}\leftarrow w_1, w_2, x =$\\
$\mb{case} \, x \, ($\=$\mathit{green} \Rightarrow w_1.\mathit{ask}; \, \mb{case} \, w_1 \, ($\= $\mathit{yes} \Rightarrow w_2.\mathit{ask}; \mb{case} \, w_2 \,($\=$\mathit{yes} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A}\leftarrow w_1, w_2, x)$\\
\>\>\> $\mid \mathit{no} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A}\leftarrow w_1, w_2, x))$\\
\>\>$\mid \mathit{no} \Rightarrow $$w_2.\mathit{ask}; \mb{case} \, w_2 \,($\>$\mathit{yes} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A}\leftarrow w_1, w_2, x)$\\
\>\>\> $\mid\mathit{no} \Rightarrow z.\mathit{sell};$  $(z\leftarrow \m{A}\leftarrow w_1, w_2, x)))$\\

$\qquad \qquad $\>  $\mid \mathit{red} \Rightarrow w_1.\mathit{ask}; \, \mb{case} \, w_1 \, ($\=$\mathit{yes} \Rightarrow $$w_2.\mathit{ask}; \mb{case} \, w_2 \,($\=$\mathit{yes} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A}\leftarrow w_1, w_2, x)$\\
\>\>\> $\mid \mathit{no} \Rightarrow z.\mathit{buy};$  $(z\leftarrow \m{A}\leftarrow w_1, w_2, x))$\\
\>\>$\mid \mathit{no} \Rightarrow $$w_2.\mathit{ask}; \mb{case} \, w_2 \,$ \>$(\mathit{yes} \Rightarrow z.\mathit{sell};$  $(z\leftarrow \m{A}\leftarrow w_1, w_2, x)$\\
\>\>\> $\mid \mathit{no} \Rightarrow z.\mathit{sell};$ \= $(z\leftarrow \m{A}\leftarrow w_1, w_2, x)))$\\
\>\>\>\>\qquad\qquad\quad $\runsec{@\dlabel{\mb{guest}}{\mb{guest}}}$\\[5pt]

%%% surveyor
$u{:}\m{vote}\maxsec{\dlabel{\mb{guest}}{\mb{guest}}} \vdash \m{S} :: w{:}\m{vote}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}}$ \\
$w \leftarrow \m{S}\leftarrow u =   \,\mb{case} \, w  \,($\= $\mathit{ask} \Rightarrow (w\leftarrow \m{S}'\leftarrow u))\runsec{@\dlabel{\mb{guest}}{\mb{guest}}}$\\[3pt]
$u{:}\m{vote}\maxsec{\dlabel{\mb{guest}}{\mb{guest}}} \vdash \m{S}' :: w{:}\oplus \{\mathit{yes}: \mathsf{vote}, \mathit{no}: \mathsf{vote}\}\maxsec{\dlabel{\mb{bank}}{\mb{guest}}}$ \\
$w \leftarrow \m{S}'\leftarrow u = u. \mathit{ask};  \mb{case}\,u( $\= $\mathit{yes} \Rightarrow  w.\mathit{yes}; (w\leftarrow \m{S}'\leftarrow u) \mid \mathit{no} \Rightarrow  w.\mathit{no}; (w\leftarrow \m{S}'\leftarrow u))\runsec{@\dlabel{\mb{guest}}{\mb{guest}}}$
\end{tabbing}
\end{minipage}

